Multipair-resilient entanglement swapping with complementary linear-optical measurements

Multipair emission is a principal source of false heralds in entanglement swapping with spontaneous parametric down-conversion sources. A conventional Bell-state measurement (BSM) cannot distinguish the desired arrival of one photon from each neighboring source from a mixed-polarization double emission by one source accompanied by vacuum from the other. We show that a cascaded network can resolve this ambiguity by allowing its successive swapping stations to perform different measurements. A direct-basis BSM rejects same-polarization double emissions, whereas a balanced equatorial analyzer, implemented by a four-mode Green Machine (GM), uses two-photon interference to reject mixed-polarization double emissions. At the same time, it recovers same-polarization inter-source events rejected by the BSM as resolved $\phi$-type Bell heralds. Their rejection sets jointly cover both single-source two-photon classes while retaining contributions from both useful inter-source classes. We classify the passive four-mode, number-resolving analyzers satisfying this condition and identify the BSM and GM as canonical balanced representatives. Using a Gaussian-state analysis exact to all orders of multipair emission, we evaluate three-source BSM--GM and four-source BSM--GM--BSM Pure Bell Pair sources under coupling, detector, and channel loss. The three-source network suppresses the leading infidelity, while the four-source network heralds an exact Bell state in the lossless limit, a property that holds for every alternating BSM--GM chain with four or more sources. The fidelity advantage over source-count-matched all-BSM networks persists at every loss level studied, a single-channel rate advantage appears without multiplexing, and spectral multiplexing raises the Bell-pair delivery probability toward the asymptotically deterministic limit.

==> fig_analyzer_schematics.tex <==
\begin{tikzpicture}[
    x=0.95cm,
    y=0.72cm,
    optical/.style={draw, line width=0.75pt},
    hwp/.style={draw, fill=cyan!35, minimum width=0.48cm,
        minimum height=0.09cm, inner sep=0pt},
    note/.style={font=\scriptsize},
    paneltitle/.style={font=\small\bfseries, anchor=west}
]

\newcommand{\simpledetector}[1]{%
    \begin{scope}[shift={#1}]
        \draw[line width=0.75pt]
            (0,-0.24) -- (0,0.24)
            arc[start angle=90,end angle=-90,radius=0.24] -- cycle;
    \end{scope}%
}

\newcommand{\simpleanalyzer}[2]{%
    \node[paneltitle] at (0,4.45) {#1};
    \node[note, anchor=east] at (0.55,3.15) {$a$};
    \node[note, anchor=east] at (0.55,1.15) {$b$};
    \draw[optical] (0.65,3.15) -- (1.80,3.15);
    \draw[optical] (0.65,1.15) -- (1.80,1.15);

    \coordinate (bs) at (2.65,2.15);
    \coordinate (pbsu) at (4.05,3.28);
    \coordinate (pbsl) at (4.05,1.02);
    \draw[optical] (1.80,3.15) -- (bs) -- (pbsl);
    \draw[optical] (1.80,1.15) -- (bs) -- (pbsu);
    \draw[panelbg, line width=3.2pt] (2.30,2.15) -- (3.00,2.15);
    \fill[black] (2.30,2.10) rectangle (3.00,2.20);
    \node[note, anchor=east] at (2.22,2.15) {$50{:}50$ BS};

    #2

    \draw[optical] (pbsu) -- (4.68,3.82) -- (5.85,3.82);
    \draw[optical] (pbsu) -- (4.68,2.74) -- (5.85,2.74);
    \draw[optical] (pbsl) -- (4.68,1.48) -- (5.85,1.48);
    \draw[optical] (pbsl) -- (4.68,0.40) -- (5.85,0.40);
    \draw[panelbg, line width=3.2pt] (3.70,3.28) -- (4.40,3.28);
    \fill[black] (3.70,3.23) rectangle (4.40,3.33);
    \draw[panelbg, line width=3.2pt] (3.70,1.02) -- (4.40,1.02);
    \fill[black] (3.70,0.97) rectangle (4.40,1.07);
    \node[note, anchor=east] at (3.62,3.55) {PBS};
    \node[note, anchor=east] at (3.62,0.75) {PBS};

    \simpledetector{(5.85,3.82)}
    \simpledetector{(5.85,2.74)}
    \simpledetector{(5.85,1.48)}
    \simpledetector{(5.85,0.40)}
}

\begin{scope}[shift={(0,0)}]
\colorlet{panelbg}{white}
\filldraw[fill=panelbg, draw=black, line width=0.75pt]
    (-0.20,0.02) rectangle (6.78,4.78);
\simpleanalyzer{(a) BSM ($H/V$ basis)}{}
\node[note, anchor=west] at (6.12,3.82) {$c_H$};
\node[note, anchor=west] at (6.12,2.74) {$c_V$};
\node[note, anchor=west] at (6.12,1.48) {$d_H$};
\node[note, anchor=west] at (6.12,0.40) {$d_V$};
\end{scope}

\begin{scope}[shift={(0,-5.15)}]
\colorlet{panelbg}{cyan!12}
\filldraw[fill=panelbg, draw=black, line width=0.75pt]
    (-0.20,0.02) rectangle (6.78,4.78);
\simpleanalyzer{(b) GM (equatorial basis)}{
    \node[hwp, rotate=-58.5] at (3.40,2.75) {};
    \node[hwp, rotate=58.5] at (3.40,1.55) {};
    \node[note, anchor=west] at (3.52,2.48) {$22.5^\circ$ HWP};
    \node[note, anchor=west] at (3.52,1.82) {$22.5^\circ$ HWP};
}
\node[note, anchor=west] at (6.12,3.82) {$c_+$};
\node[note, anchor=west] at (6.12,2.74) {$c_-$};
\node[note, anchor=west] at (6.12,1.48) {$d_+$};
\node[note, anchor=west] at (6.12,0.40) {$d_-$};
\end{scope}

\end{tikzpicture}


==> fig_pbp_architecture.tex <==
\begin{tikzpicture}[
    optical/.style={draw, line width=0.75pt},
    inputpath/.style={optical, -{Latex[length=1.7mm]}},
    source/.style={draw, line width=0.75pt, fill=blue!8,
        minimum width=1.42cm, minimum height=1.12cm,
        align=center, font=\scriptsize},
    analyzer/.style={draw, line width=0.75pt, fill=white,
        minimum width=1.55cm, minimum height=0.88cm,
        align=center, font=\scriptsize\bfseries},
    gm/.style={analyzer, fill=cyan!12},
    rail/.style={font=\scriptsize, fill=white, inner sep=1.2pt},
    note/.style={font=\scriptsize, align=center},
    endpoint/.style={font=\scriptsize\bfseries}
]

\newcommand{\downphotodetector}[1]{%
    \begin{scope}[shift={#1}, rotate=-90]
        \draw[line width=0.7pt]
            (0,-0.17) -- (0,0.17)
            arc[start angle=90,end angle=-90,radius=0.17] -- cycle;
    \end{scope}%
}

\coordinate (s1) at (1.55,5.10);
\coordinate (m1) at (3.75,5.10);
\coordinate (s2) at (5.95,5.10);
\coordinate (mg) at (8.15,5.10);
\coordinate (s3) at (10.35,5.10);
\coordinate (m2) at (12.55,5.10);
\coordinate (s4) at (14.75,5.10);

\node[source] at (s1) {Sagnac 1\\$\ket{\psi^-}$};
\node[source] at (s2) {Sagnac 2\\$\ket{\psi^-}$};
\node[source] at (s3) {Sagnac 3\\$\ket{\psi^-}$};
\node[source] at (s4) {Sagnac 4\\$\ket{\psi^-}$};

\node[analyzer] (bsmone) at (m1) {$\mathrm{BSM}_1$\\$H/V$};
\node[gm]       (gman)   at (mg) {$\mathrm{GM}$\\$+/-$};
\node[analyzer] (bsmtwo) at (m2) {$\mathrm{BSM}_2$\\$H/V$};

\draw[optical, -{Latex[length=1.7mm]}] (0.84,5.10) -- (0.15,5.10);
\draw[optical, -{Latex[length=1.7mm]}] (15.46,5.10) -- (16.15,5.10);
\node[endpoint, anchor=east] at (0.08,5.10) {Alice};
\node[endpoint, anchor=west] at (16.22,5.10) {Bob};
\node[rail] at (0.50,5.10) {$a_1$};
\node[rail] at (15.82,5.10) {$b_4$};

\draw[inputpath] (2.26,5.10) -- (bsmone.west);
\draw[inputpath] (5.24,5.10) -- (bsmone.east);
\draw[inputpath] (6.66,5.10) -- (gman.west);
\draw[inputpath] (9.64,5.10) -- (gman.east);
\draw[inputpath] (11.06,5.10) -- (bsmtwo.west);
\draw[inputpath] (14.04,5.10) -- (bsmtwo.east);

\node[rail] at (2.70,5.36) {$b_1$};
\node[rail] at (4.78,5.36) {$a_2$};
\node[rail] at (7.10,5.36) {$b_2$};
\node[rail] at (9.18,5.36) {$a_3$};
\node[rail] at (11.50,5.36) {$b_3$};
\node[rail] at (13.58,5.36) {$a_4$};

\foreach \stage/\mx in {bsmone/3.75,gman/8.15,bsmtwo/12.55}{
    \foreach \dx in {-0.60,-0.20,0.20,0.60}{
        \draw[optical]
            ($({\stage}.south)+(\dx,0)$) -- ({\mx+\dx},4.19);
        \downphotodetector{({\mx+\dx},4.19)}
    }
    \node[note] at (\mx,3.50) {PNR detectors};
}

\end{tikzpicture}

